Fifty Shades of Congestion Control: A Performance and Interactions Evaluation

Congestion control algorithms are crucial in achieving high utilization while preventing overloading the network. Over the years, many different congestion control algorithms have been developed, each trying to improve in specific situations. However, their interactions and co-existence has, to date, not been thoroughly evaluated, which is the focus of this paper. Through head-to-head comparisons of representatives from loss-based, delay-based and hybrid types of congestion control algorithms, we reveal that fairness in resources claimed is often not attained, especially when flows sharing a link have different RTTs.

==> figures/buffers.tex <==
	\begin{tikzpicture}[>=latex]
	\node (controler) at (0.25,0) [rectangle, draw=black!150,rounded corners = .25ex, minimum height=2.75cm, minimum width=6.2cm] {};
	\node at (-2.5,1.6) {Switch};	
	
	\node (controler) at (0.25,0) [rectangle, draw=black!150,rounded corners = .25ex, minimum height=2.5cm, minimum width=1.5cm] {};
	\node at (0.25,0) {\begin{tabular}{c} Switch\\  Fabric\end{tabular}};
	%\node at (-1.7,-2.7) {\begin{tabular}{c}data plane\\ traffic\end{tabular}};
	\node (DUT2) at (2.25,0.65) [rectangle, draw=black!150, fill=black!10,,rounded corners = .25ex, minimum height=1cm, minimum width=1.75cm] {};
	\node (DUT) at (2.25,-0.65) [rectangle, draw=black!150, fill=black!10,,rounded corners = .25ex, minimum height=1cm, minimum width=1.75cm] {};
	\node at (2.2,0.98) {\begin{tabular}{c} {\footnotesize Out. Queue 0}\end{tabular}};	
	\node at (2.2,-0.33) {\begin{tabular}{c} {\footnotesize Out. Queue 1}\end{tabular}};		
	
	\draw (1.75,0.3) -- ++(1cm,0) -- ++(0,0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,4}
	\draw (2.75cm-\i*6pt,0.3) -- +(0,0.5cm);
	\draw (1.75,-0.5) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,4}
	\draw (2.75cm-\i*6pt,-0.5) -- +(0,-0.5cm);
	\draw[->, line width=1pt] (3.4,0.65) -- (4.3,0.65);
	\draw[->, line width=1pt] (3.4,-0.65) -- (4.3,-0.65);
	\node at (3.8,0.85) {\begin{tabular}{c} \footnotesize Link0 \end{tabular}};	
	\node at (3.9,1.1) {\begin{tabular}{c} \footnotesize Out.\end{tabular}};		
	\node at (3.8,-0.45) {\begin{tabular}{c} \footnotesize Link1\end{tabular}};	
	\node at (3.9,-0.2) {\begin{tabular}{c} \footnotesize Out.\end{tabular}};		


	\node (DUT2) at (-1.75,0.65) [rectangle, draw=black!150, fill=black!10,,rounded corners = .25ex, minimum height=1cm, minimum width=1.75cm] {};
	\node (DUT) at (-1.75,-0.65) [rectangle, draw=black!150, fill=black!10,,rounded corners = .25ex, minimum height=1cm, minimum width=1.75cm] {};
	\node at (-1.85,0.98) {\begin{tabular}{c} {\footnotesize In. Queue 0}\end{tabular}};	
	\node at (-1.85,-0.33) {\begin{tabular}{c} {\footnotesize In. Queue 1}\end{tabular}};		
	
	\draw (-2.25,0.3) -- ++(1cm,0) -- ++(0,0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,4}
	\draw (-1.25cm-\i*6pt,0.3) -- +(0,0.5cm);
	\draw (-2.25,-0.5) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,4}
	\draw (-1.25cm-\i*6pt,-0.5) -- +(0,-0.5cm);
	\draw[->, line width=1pt] (-3.85,0.65) -- (-2.95,0.65);
	\draw[->, line width=1pt] (-3.85,-0.65) -- (-2.95,-0.65);
	\node at (-3.35,0.85) {\begin{tabular}{c} \footnotesize Link0 \end{tabular}};	
	\node at (-3.45,1.1) {\begin{tabular}{c} \footnotesize Out.\end{tabular}};		
	\node at (-3.35,-0.45) {\begin{tabular}{c} \footnotesize Link1\end{tabular}};	
	\node at (-3.45,-0.2) {\begin{tabular}{c} \footnotesize Out.\end{tabular}};		


	\end{tikzpicture}


==> figures/classification.tex <==
\begin{tikzpicture}
\draw (0,0) node[draw, minimum height = 0.5cm] (s1) {\small RFC 793};

\draw[->, thick, color=black] (-0.3,-0.25) -- (-0.3, -0.5) -- (-2.7,-0.5) -- (-2.7,-11.2);
\draw[->, thick, color=black] (0, -0.25) -- (0, -11.2);
\draw[->, thick, color=black] (0.3, -0.25) -- (0.3, -0.5) -- (2.7,-0.5) -- (2.7,-11.2);
\node at (-2.5,-11.4) {\small Loss-based};
\node at (-2.5,-11.7) {\small algorithms};
\node at (0,-11.4) {\small Delay-based};
\node at (0,-11.7) {\small algorithms};
\node at (2.5,-11.4) {\small Hybrid};
\node at (2.5,-11.7) {\small algorithms};

%LOSS
\draw (-2.5,-1) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Tahoe};
\draw (-2.5,-1.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Reno};
\draw (-2.5,-2.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small NewReno};
\draw (-2.5,-3.4) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small SCTP};
\draw (-2.5,-4.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small HS-TCP};
\draw (-2.5,-5) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small H-TCP};
\draw (-2.5,-5.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Hybla};
\draw (-2.5,-6.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small BIC};
\draw (-2.5,-7.4) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Cubic};
\draw (-2.5,-8.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Westwood
};
\draw (-2.5,-9) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Westwood+
};
\draw (-2.5,-9.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small TCPW-A};
\draw (-2.5,-10.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small LogWestwood+
};

\draw[->, thick, color=black] (-2.7, -1) --   (-2.5, -1);
\draw[->, thick, color=black] (-2.7, -1.8) -- (-2.5, -1.8);
\draw[->, thick, color=black] (-2.7, -2.6) -- (-2.5, -2.6);
\draw[->, thick, color=black] (-2.7, -4.2) -- (-2.5, -4.2);
\draw[->, thick, color=black] (-2.7, -5) -- (-2.5, -5);
\draw[->, thick, color=black] (-2.7, -3.4) -- (-2.5, -3.4);
\draw[->, thick, color=black] (-2.7, -5.8) -- (-2.5, -5.8);
\draw[->, thick, color=black] (-2.7, -6.6) -- (-2.5, -6.6);
\draw[->, thick, color=black] (-2.7, -7.4) -- (-2.5, -7.4);
\draw[->, thick, color=black] (-2.7, -8.2) -- (-2.5, -8.2);
\draw[->, thick, color=black] (-2.7, -9) -- (-2.5, -9);
\draw[->, thick, color=black] (-2.7, -9.8) -- (-2.5, -9.8);
\draw[->, thick, color=black] (-2.7, -10.6) -- (-2.5, -10.6);

\draw[->, dotted, color=black, thick] (-1.45, -1) -- (-1.05, -1) -- (-1.05, -1.7) -- (-1.59,-1.7);

\draw[<-, dotted, color=black, thick] (-1.5, -5.8) -- (-0.5, -5.8);

\draw[->, dotted, color=black, thick] (-1.25, -5) -- (-0.85, -5) -- (-0.85, -7.45) -- (-1.5,-7.45);
\draw[->, dotted, color=black, thick] (-1.7, -6.65) -- (-1, -6.65) -- (-1, -7.35) -- (-1.5,-7.35);
\draw[->, dotted, color=black, thick] (-1.1,- 4.2) -- (-1, -4.2) -- (-1, -6.55) -- (-1.7,-6.55);
\draw[->, dotted, color=black, thick] (-1.47, -1.9) -- (-0.7, -1.9) -- (-0.7, -2.4) -- (-0.9,-2.4);
\draw[->, dotted, color=black, thick] (-0.5, -7) -- (-0.5,-8) -- (-0.85,-8);


\draw[->, dotted, color=black, thick] (-0.85,-8.3) -- (-0.5,-8.3) --(-0.5,-9) -- (-0.7,-9);
\draw[->, dotted, color=black, thick] (-0.85,-8.2) -- (-0.3,-8.2) --(-0.3,-9.8) -- (-1.05,-9.8);
\draw[->, dotted, color=black, thick] (-0.85,-8.1) -- (-0.1,-8.1) --(-0.1,-10.6) -- (-0.25,-10.6);


%DELAY
%\draw (0.2,-1) node[draw, anchor=west, minimum height = 0.5cm] (s1) {\small };
\draw (0.2,-1.8) node[draw, anchor=west, minimum height = 0.5cm] (s1) {\small DUAL};
\draw (0.2,-2.6) node[draw, anchor=west, minimum height = 0.5cm] (s1) {\small Vegas};
\draw (0.2,-3.4) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Vegas+};
\draw (0.2,-4.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small VegasA};
\draw (0.2,-5) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small NewVegas};
\draw (0.2,-5.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small FAST};
\draw (0.2,-6.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small VFAST};
\draw (0.2,-7.4) node[draw, anchor=west, minimum height = 0.5cm] (s1) {\small LoLa};
\draw (0.2,-8.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small TIMELY};
%\draw[->, thick, color=black] (0, -1) -- (0.2, -1);
\draw[->, thick, color=black] (0, -1.8) -- (0.2, -1.8);
\draw[->, thick, color=black] (0, -2.6) -- (0.2, -2.6);
\draw[->, thick, color=black] (0, -3.4) -- (0.2, -3.4);
\draw[->, thick, color=black] (0, -4.2) -- (0.2, -4.2);
\draw[->, thick, color=black] (0, -5) -- (0.2, -5);
\draw[->, thick, color=black] (0, -5.8) -- (0.2, -5.8);
\draw[->, thick, color=black] (0, -7.4) -- (0.2, -7.4);
\draw[->, thick, color=black] (0, -6.6) -- (0.2, -6.6);
\draw[->, thick, color=black] (0, -8.2) -- (0.2, -8.2);
%\draw[->, thick, color=black] (0, -9) -- (0.2, -9);

\draw[->, dotted, color=black, thick] (1.4, -1.85) -- (1.7, -1.85) -- (1.7, -2.42) -- (1.22,-2.42);
\draw[->, dotted, color=black, thick] (1.22, -2.8) -- (1.7, -2.8) -- (1.7, -3.4) -- (1.37,-3.4);

\draw[->, dotted, color=black, thick] (1.22, -2.5) -- (2.3, -2.5) --  (2.9,-2.5);
\draw[->, dotted, color=black, thick] (2.3, -2.5) -- (2.3, -3.3) -- (2.9,-3.3);

\draw[->, dotted, color=black, thick] (2.3,-3.4) -- (2.3,-4.1) -- (2.9,-4.1);
\draw[->, dotted, color=black, thick] (2.3,-4.1) -- (2.3,-4.9) -- (2.9,-4.9);
\draw[->, dotted, color=black, thick] (2.3,-4.9) -- (2.3,-5.7) --(2.9,-5.7);
\draw[->, dotted, color=black, thick] (2.3,-5.7) -- (2.3,-6.5) --(2.9,-6.5);
\draw[->, dotted, color=black, thick] (2.3,-2.5) -- (2.3,-1.9) --(2.9,-1.9);


\draw[->, dotted, color=black, thick] (1.22, -2.72) -- (1.8, -2.72) -- (1.8, -4.2) -- (1.4,-4.2);

\draw[->, dotted, color=black, thick] (1.22, -2.58) -- (2, -2.58) -- (2.0, -5.75) -- (1.2,-5.75);
\draw[->, dotted, color=black, thick]  (1.2, -5.85) -- (1.7,-5.85) -- (1.7,-6.6) --(1.4,-6.6);
\draw[->, dotted, color=black, thick] (1.4, -1.75) -- (2.1, -1.75) -- (2.1, -8.1) -- (2.7,-8.1);
\draw[->, dotted, color=black, thick] (1.22, -2.66) -- (1.9, -2.66) -- (1.9, -5) -- (1.8,-5);


%HYBRID
\draw (2.9,-1.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Veno};
\draw (2.9,-2.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small TCP AR};
\draw (2.9,-3.4) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Africa};
\draw (2.9,-4.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Compound};
\draw (2.9,-5) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Fusion};
\draw (2.9,-6.6) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small  AReno};
\draw (2.9,-5.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small YeAH};
\draw (2.9,-7.4) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Libra};
\draw (2.9,-8.2) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small Illinois};

\draw (2.9,-9) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small BBR};
\draw (2.9,-9.8) node[draw,  anchor=west, minimum height = 0.5cm] (s1) {\small PCC};
%\draw[->, thick, color=black] (2.5, -1) -- (2.7, -1);
\draw[->, thick, color=black] (2.7, -1.8) -- (2.9, -1.8);
\draw[->, thick, color=black] (2.7, -2.6) -- (2.9, -2.6);
\draw[->, thick, color=black] (2.7, -3.4) -- (2.9, -3.4);
\draw[->, thick, color=black] (2.7, -4.2) -- (2.9, -4.2);
\draw[->, thick, color=black] (2.7, -5) -- (2.9, -5);
\draw[->, thick, color=black] (2.7, -5.8) -- (2.9, -5.8);
\draw[->, thick, color=black] (2.7, -6.6) -- (2.9, -6.6);
\draw[->, thick, color=black] (2.7, -7.4) -- (2.9, -7.4);
\draw[->, thick, color=black] (2.7, -8.2) -- (2.9, -8.2);
\draw[->, thick, color=black] (2.7, -9) --   (2.9, -9);
\draw[->, thick, color=black] (2.7, -9.8) --   (2.9, -9.8);

%MIXED
\draw[->, dotted, color=black, thick] (-1.5, -1.8) -- (-0.4, -1.8) -- (-0.4, -2.5) -- (0.2,-2.5);
\draw[->, dotted, color=black, thick] (-0.9, -2.6) -- (-0.3, -2.6) -- (-0.3, -3.3) -- (0.2,-3.3);
\draw[->, dotted, color=black, thick] (-0.9, -2.7) -- (-0.385, -2.7) -- (-0.385, -5.7) -- (0.2,-5.7);
\draw[->, dotted, color=black, thick] (-1.45, -3.4) -- (-0.7, -3.4) -- (-0.7, -5.4) -- (3.3,-5.4) -- (3.3,-5.55);
\draw[->, dotted, color=black, thick] (-1.1,-4.1) -- (-1, -4.1) -- (-1,-3.8) -- (-0.9, -3.8) --  (4.3, -3.8) -- (4.3,-3.95);
\draw[->, dotted, color=black, thick] (4.2, -3.8) -- (4.2,-3.4) -- (4,-3.4);
\draw[->, dotted, color=black, thick] (-0.9, -2.5) -- (-0.55, -2.5) -- (-0.55, -1.3) -- (3.3,-1.3)-- (3.3,-1.5);
\draw[->, dotted, color=black, thick] (-0.9, -2.8) -- (-0.5, -2.8) -- (-0.5, -7) -- (3.3,-7) -- (3.3,-7.15);

\end{tikzpicture}


==> figures/cubic.tex <==
	\begin{tikzpicture}
									
	\draw[->] (-3.5,0) -- (3.5,0); 
	\draw (3.6,-0.3) node[] {\begin{tabular}{c} t $\left[ ms \right]$ \end{tabular}};
	\draw[->] (0,-2) -- (0,2);
	\draw (0.5,1.7) node[above] {\begin{tabular}{c} $cwnd$ \end{tabular}};
	\draw (0.8,-0.7) node[above] {\begin{tabular}{c} $cwnd_{max}$ \end{tabular}};
    \draw[->] (0.35,-0.3) -- (0.1,-0.1);

	\draw[-, dashed] (-3,0)  -- (-3,-1.8);
	\draw (-3,0.7) node[] {Packet loss};
	\draw (-3,0.45) node[] {event};
    \draw[->] (-3,0.3) -- (-3,0.1);

	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt, mirror}] (-3,-1.9) -- (-1.6,-1.9);
	\draw (1.6,-1.1) node[] {\small probing for};
	\draw (1.6,-1.35) node[] {\small more bandwidth};
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt}] (-1.4,0.1) -- (-0.05,0.1);
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt, mirror}] (0.1,-0.6) -- (3,-0.6);
	\draw (-0.8,1.35) node[] {\small slow growth};
	\draw (-0.8,1.1) node[] {\small when};
	\draw (-0.8,0.85) node[] {\small approaching};
	\draw (-0.8,0.6) node[] {\small $cwnd_{max}$};
	\draw (-2.2,-2.35) node[] {\small Fast recovery};
	\draw (-2.2,-2.6) node[] {\small after loss detection};


	%\draw[-, dashed] (1.75,0) -- (1.75,1.45);
	%\draw[-, dashed] (3,0)    -- (3,0.75);
	%\draw[-, dashed] (4.25,0) -- (4.25,0.5);
	%\draw (0.5,-0.5) node[rectangle,minimum width=7mm] (ll) {\begin{tabular}{c}Very \\low \end{tabular}};
	%\draw (1.75,-0.5) node[rectangle,minimum width=7mm] (ll) {\begin{tabular}{c}Low\end{tabular}};
	%\draw (3,-0.5) node[rectangle,minimum width=7mm] (ll) {\begin{tabular}{c}Medium\end{tabular}};
	%\draw (4.25,-0.5) node[rectangle,minimum width=7mm] (ll) {\begin{tabular}{c}High\end{tabular}};
	%\draw[domain=0.47:5.5,smooth,variable=\x,blue] plot ({\x},  {3/(\x + 0.2)-0.2});	
	
	%\draw[-, dashed] (0,0.4)  -- (4.5,0.4);
	%\draw[-, dashed] (0,1.4) -- (1.67,1.4);
	%\draw[-, dashed] (0,2.4)    -- (1,2.4);
	%\draw[-, dashed] (0,4) -- (0.45,4);
	%\draw (-0.25,0.4) node[rectangle,minimum width=7mm] (ll) {$1$};
	%\draw (-0.25,1.4) node[rectangle,minimum width=7mm] (ll) {$10$};
	%\draw (-0.3,2.4) node[rectangle,minimum width=7mm] (ll) {$10^2$};
	%\draw (-0.3,4) node[rectangle,minimum width=7mm] (ll) {$10^5$};
	\draw[domain=-3:3,smooth,variable=\x,blue] plot ({\x},  {1/15*(\x )^3});	
	
	%\draw (4,2) node[] {\begin{tabular}{c}Systems with \\ delayed control loop\end{tabular}};
	%\draw (6,1) node[] {\begin{tabular}{c}Systems with control \\ loop with negligible delay\end{tabular}};	
	
	%\draw[->] (5.7,0.5) -- (5.7,0.2);

	
	\end{tikzpicture}    

==> figures/dualForwardrtt.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.01)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=600, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/rttBBRCubic1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/rttBBRCubic1sec.csv};
		    \legend{\small BBR, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttbbcubic}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.75)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/throughputBBRCubic1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/throughputBBRCubic1sec.csv};
		    \legend{\small BBR, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputbbcubic}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.69,0.74)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessbbrcubic1sec.csv};
		  \legend{\small BBR \& Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnesbbrcubic}
\end{subfigure}
\vspace{-0.2cm}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.78,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=600, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/cubicvegasrttnew1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/cubicvegasrttnew1sec.csv};%{csv/CubicVegasrtt.csv};
		    \legend{\small Vegas, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegascubic}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/CubicVegasthroughput.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/CubicVegasthroughput.csv};
		    \legend{\small Vegas, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegascubic}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.72,0.74)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessvegascubic1sec.csv};
		    \legend{\small Vegas \& Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegascubic}
\end{subfigure}
\vspace{-0.2cm}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.75,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/VegasBbrrttnew1sec.csv};	
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/VegasBbrrttnew1sec.csv};		    
		    \legend{\small BBR, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegasbbr}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/VegasBbrthroughput1sec.csv};
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/VegasBbrthroughput1sec.csv};
		    \legend{\small BBR, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegasbbr}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.69,0.01)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessvegasbbr1sec.csv};
		    \legend{\small Vegas \&  BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegasbbr}
\end{subfigure}

==> figures/dualForwardrtt10.tex <==

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.99,0.01)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUICCubicCubic200msthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUICCubicCubic200msthroughput.csv};
	\legend{\small Cubic(0ms), \small Cubic(200ms)}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2cubicthrtt}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.5, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessCubicCubicQUIC200ms.csv};
	\legend{\small 2xCubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2cubicfairnessrtt}
\end{subfigure}

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.99,0.4)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUICBBRBBR200msthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUICBBRBBR200msthroughput.csv};
	\legend{\small BBR(0ms), \small BBR(200ms)}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2bbrthrtt}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.5,0.72)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.5, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessBBRBBRQUIC200ms.csv};
	\legend{\small 2xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2bbrfairnessrtt}
\end{subfigure}


==> figures/dualForwardrtt2.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.79,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=800, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/cubiccubicrtt1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/cubiccubicrtt1sec.csv};
		    \legend{\small Cubic, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttbbcubic2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.98,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, dotted, x index=0, y index=1,] {csv/cubiccubicthroughput1sec.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/cubiccubicthroughput1sec.csv};
		    \legend{\small Cubic, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputbbcubic2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.51,0.02)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnescubicubic1sec.csv};
		    \legend{\small 2xCubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnesbbrcubic2}
\end{subfigure}


\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.775,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=4, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/vegasvegasrtt1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/vegasvegasrtt1sec.csv};%{csv/CubicVegasrtt.csv};
		    \legend{\small Vegas, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegascubic2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.98,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/vegasvegasthroughput1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/vegasvegasthroughput1sec.csv};
		    \legend{\small Vegas, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegascubic2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.5,0.02)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.4, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnevegasvegas1sec.csv};
		    \legend{\small 2xVegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegascubic2}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.72,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/bbrbbrrtt1sec.csv};	
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/bbrbbrrtt1sec.csv};		    
		    \legend{\small BBR, \small BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegasbbr2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.98,0.74)},anchor=south east},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/bbrbbrthroughput1sec.csv};
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/bbrbbrthroughput1sec.csv};
		    \legend{\small BBR, \small BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegasbbr2}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.48,0.02)},anchor=south east},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.4, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnesbbrbbr1sec.csv};
		    \legend{\small 2xBBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegasbbr2}
\end{subfigure}

==> figures/dualForwardrtt3.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=800, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTcubiccubicrtt1sec.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTcubiccubicrtt1sec.csv};
		    \legend{\small Cubic(0ms), \small Cubic(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttbbcubic3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, dotted, x index=0, y index=1,] {csv/RTTcubiccubicthroughput1sec.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTcubiccubicthroughput1sec.csv};
		    \legend{\small Cubic(0ms), \small Cubic(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputbbcubic3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.01,0.76)},anchor=south west,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTfairnescubiccubic1sec.csv};
		    \legend{\small 2xCubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnesbbrcubic3}
\end{subfigure}


\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.225)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=260, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTvegasvegasrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTvegasvegasrtt.csv};%{csv/CubicVegasrtt.csv};
		    \legend{\small Vegas(0ms), \small Vegas(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegascubic3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTvegasvegasthroughput.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTvegasvegasthroughput.csv};
		    \legend{\small Vegas(0ms), \small Vegas(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegascubic3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.02)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTfairnevegasvegas.csv};
		    \legend{\small 2xVegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegascubic3}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.225)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=300, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTbbrbbrrtt1sec.csv};	
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTbbrbbrrtt1sec.csv};		    
		    \legend{\small BBR(0ms), \small BBR(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:rttvegasbbr3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=120000000, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTbbrbbrthroughput1sec.csv};
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/RTTbbrbbrthroughput1sec.csv};
		    \legend{\small BBR(0ms), \small BBR(200ms)}
		\end{axis}
	\end{tikzpicture}
	\label{fig:throughputvegasbbr3}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.02)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/RTTfairnesbbrbbr1sec.csv};
		    \legend{\small 2xBBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:fairnessvegasbbr3}
\end{subfigure}

==> figures/dualForwardrtt4.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.77,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=2000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4cubiccubicrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4cubiccubicrtt.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4cubiccubicrtt.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4cubiccubicrtt.csv};
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubiccubicrttrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4cubiccubicthroughput.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4cubiccubicthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4cubiccubicthroughput.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4cubiccubicthroughput.csv};
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubicthrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4fairnescubiccubic.csv};
		    %\legend{\small Cubic \& Cubic \& Cubic \& Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4fairnescubicrtt}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Vegas flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=600, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4vegasvegasrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4vegasvegasrtt.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4vegasvegasrtt.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4vegasvegasrtt.csv};
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasrttrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
	        title={4 Vegas flows},
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=80000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4vegasvegasthroughput.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4vegasvegasthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4vegasvegasthroughput.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4vegasvegasthroughput.csv};
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasthrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Vegas flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4fairnesvegasvegas.csv};
		    %\legend{\small Vegas \& Vegas \& Vegas \& Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasfairnesrtt}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.85,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=1200, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4bbrbbrrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4bbrbbrrtt.csv};	
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4bbrbbrrtt.csv};		    
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4bbrbbrrtt.csv};		    
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrrttrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4bbrbbrthroughput.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4bbrbbrthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4bbrbbrthroughput.csv};	
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4bbrbbrthroughput.csv};	  
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrthrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.01,0.76)},anchor=south west,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4fairnesbbrbbr.csv};
		    %\legend{\small BBR \& BBR \&  BBR \& BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrfairnessrtt}
\end{subfigure}

==> figures/dualForwardrtt5.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=1500, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4cubicrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4cubicrtt.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4cubicrtt.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4cubicrtt.csv};
		    %\legend{\small Cubic, \small Cubic, \small Cubic, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubicrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=60000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4cubicthroughput.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4cubicthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4cubicthroughput.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4cubicthroughput.csv};
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubicth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Cubic flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4fairnescubiccubic.csv};
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubicfairness}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Vegas flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=20, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4vegasrttnew.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4vegasrttnew.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4vegasrttnew.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4vegasrttnew.csv};
		   % \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
	        title={4 Vegas flows},
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.25)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=40000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4vegasthroughputnew.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4vegasthroughputnew.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4vegasthroughputnew.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4vegasthroughputnew.csv};
		    %\legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
		    title={4 Vegas flows},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4fairnesvegas.csv};
		    %\legend{\small Vegas \& Vegas \& Vegas \& Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4vegasfairnes}
\end{subfigure}

\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.225)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4bbrrtt.csv};	
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4bbrrtt.csv};	
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4bbrrtt.csv};		    
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4bbrrtt.csv};		    
		    %\legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=50000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4bbrthroughput.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/4bbrthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/4bbrthroughput.csv};	
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/4bbrthroughput.csv};	  
		    %\legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrbbrth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		    title={4 BBR flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.01,0.76)},anchor=south west,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/4bbrfairnes.csv};
		    %\legend{\small BBR \& BBR \&  BBR \& BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4bbrfairness}
\end{subfigure}

==> figures/dualForwardrtt6.tex <==
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
		    ylabel={\small{RTT $\lbrack ms \rbrack$}},
    		legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=400, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3vegasrtt.csv};
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/1cubic3vegasrtt.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/1cubic3vegasrtt.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/1cubic3vegasrtt.csv};
		    \legend{\small Cubic, \small Vegas, \small Vegas, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1cubicrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.22)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3vegasthroughput.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/1cubic3vegasthroughput.csv};
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/1cubic3vegasthroughput.csv};
		    \addplot [color=yellow, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/1cubic3vegasthroughput.csv};
		    \legend{\small Cubic, \small Vegas, \small Vegas, \small Vegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1cubicth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 5.8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, ylabel style={at={(0,0.45)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},ytick={0,1},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3vegasfairnes.csv};
		    \legend{\small Cubic \& 3xVegas}
		\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1cubicfairness}
\end{subfigure}
\vspace*{-0.1cm}
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
    xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{RTT $\lbrack ms \rbrack$}},
	legend style={at={(0.70,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=800, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3bbrrtt.csv};
	\addplot [color=red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1cubic3bbrrtt.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1cubic3bbrrtt.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1cubic3bbrrtt.csv};
	\legend{\small Cubic, \small BBR, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3bbr1cubicrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
    xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.7,0.22)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3bbrthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1cubic3bbrthroughput.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1cubic3bbrthroughput.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1cubic3bbrthroughput.csv};
	\legend{\small Cubic, \small BBR, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:1cubic3bbrth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, ylabel style={at={(0,0.45)},anchor=south},
	ylabel={\small{Jain's index}},ytick={0,1},	
	legend style={at={(0.76,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1cubic3bbrfairnes.csv};
	\legend{\small Cubic \& 3xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:1cubic3bbrfairness}
\end{subfigure}

\vspace*{-0.1cm}
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{RTT $\lbrack ms \rbrack$}},
	legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
	legend columns=2,%ytick={0,200,400,600,800}
	xmin=0, xmax=60, ymin=-0.1, ymax=900, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3cubicrtt.csv};
	\addplot [color=red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1vegas3cubicrtt.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1vegas3cubicrtt.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1vegas3cubicrtt.csv};
	\legend{\small Cubic, \small Vegas, \small Cubic, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1vegasrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.72,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3cubicthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1vegas3cubicthroughput.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1vegas3cubicthroughput.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1vegas3cubicthroughput.csv};
	\legend{\small Cubic, \small Vegas, \small Cubic, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1vegasth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},ytick={0,1},	
            xlabel style={at={(0.5,-0.25)},anchor=south}, ylabel style={at={(0,0.45)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.76)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3cubicfairnes.csv};
	\legend{\small 3xCubic \& Vegas}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1vegasfairness}
\end{subfigure}

\vspace*{-0.2cm}
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{RTT $\lbrack ms \rbrack$}},
	legend style={at={(0.99,0.0)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=900, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3cubicrtt.csv};
	\addplot [color=red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1bbr3cubicrtt.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1bbr3cubicrtt.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1bbr3cubicrtt.csv};
	\legend{\small Cubic, \small BBR, \small Cubic, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1bbrrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.72,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3cubicthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1bbr3cubicthroughput.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1bbr3cubicthroughput.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1bbr3cubicthroughput.csv};
	\legend{\small Cubic, \small BBR, \small Cubic, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1bbth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, ytick={0,1},ylabel style={at={(0,0.45)},anchor=south},	
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3cubicfairnes.csv};
	\legend{\small BBR \& 3xCubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3cubic1bbfairness}
\end{subfigure}

\vspace*{-0.1cm}
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{RTT $\lbrack ms \rbrack$}},
	legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=20, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3vegasrtt.csv};
	\addplot [color=red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1bbr3vegasrtt.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1bbr3vegasrtt.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1bbr3vegasrtt.csv};
	\legend{\small Vegas, \small BBR, \small Vegas, \small Vegas}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1bbrrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.72,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3vegasthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1bbr3vegasthroughput.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1bbr3vegasthroughput.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1bbr3vegasthroughput.csv};
	\legend{\small Vegas, \small BBR, \small Vegas, \small Vegas}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1bbrth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, ytick={0,1},	ylabel style={at={(0,0.45)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1bbr3vegasfairnes.csv};
	\legend{\small BBR \& 3xVegas}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3vegas1bbrfairness}
\end{subfigure}

\vspace*{-0.1cm}
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{RTT $\lbrack ms \rbrack$}},
	legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm },	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=20, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3bbrrtt.csv};
	\addplot [color=red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1vegas3bbrrtt.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1vegas3bbrrtt.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1vegas3bbrrtt.csv};
	\legend{\small BBR, \small Vegas, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3bbr1vegasrtt}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, 
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.7,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=90000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3bbrthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/1vegas3bbrthroughput.csv};
	\addplot [color=blue, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/1vegas3bbrthroughput.csv};
	\addplot [color=yellow, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/1vegas3bbrthroughput.csv};
	\legend{\small BBR, \small Vegas, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3bbr1vegasth}
\end{subfigure}%
\begin{subfigure}{0.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 5.8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.25)},anchor=south}, ytick={0,1},	
	ylabel={\small{Jain's index}},ylabel style={at={(0,0.45)},anchor=south},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/1vegas3bbrfairnes.csv};
	\legend{\small Vegas \& 3xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:3bbr1vegasfairness}
\end{subfigure}

==> figures/dualForwardrtt7.tex <==
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.01)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/QUIC2Cubicthroughput.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/QUIC2Cubicthroughput.csv};
		    \legend{\small Cubic, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4cubicthrtt}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.5, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessCubicCubicQUIC.csv};
		    \legend{\small 2xCubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:4fairnescubicrtt}
\end{subfigure}

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.80,0.1)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUICBBRBBRthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUICBBRBBRthroughput.csv};
	\legend{\small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2bbrth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.5, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessBBRBBRQUIC.csv};
	\legend{\small 2xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic2bbrfairness}
\end{subfigure}

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.55,0.3)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/QUICBBRCUBICthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=8, y index=9,] {csv/QUICBBRCUBICthroughput.csv};
	\legend{\small BBR, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4bbrcubicth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.5,0.72)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.5, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/QUICBBRRCUBICfairness.csv};
	\legend{\small BBR \& Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quicbbrcubicfairness}
\end{subfigure}

==> figures/dualForwardrtt8.tex <==
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=2, y index=3,] {csv/QUICthroughput3Cubic1Bbr.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=6, y index=7,] {csv/QUICthroughput3Cubic1Bbr.csv};
		    \addplot [color=blue,mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=10, y index=11,] {csv/QUICthroughput3Cubic1Bbr.csv};
		    \addplot [color=yellow,mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=14, y index=15,] {csv/QUICthroughput3Cubic1Bbr.csv};		    
		    \legend{\small BBR, \small Cubic, \small Cubic, \small Cubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:quic3cubicbbrth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairness3Cubic1BbrQUIC.csv};
		    \legend{\small 3xCubic \& BBR}
		\end{axis}
	\end{tikzpicture}
	\label{fig:quic3cubicbbrfairness}
\end{subfigure}



\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/QUIC3BBR1CUBICRTTthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUIC3BBR1CUBICRTTthroughput.csv};
	\addplot [color=blue,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=4, y index=5,] {csv/QUIC3BBR1CUBICRTTthroughput.csv};
	\addplot [color=yellow,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUIC3BBR1CUBICRTTthroughput.csv};		    
	\legend{\small BBR, \small Cubic, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quiccubic3bbrth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.7)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/fairness3BBR1CUBIC.csv};
	\legend{\small Cubic \& 3xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quiccubic3bbrfairness}
\end{subfigure}


\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.99,0.62)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUIC4CUBICthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUIC4CUBICthroughput.csv};
	\addplot [color=blue,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=10, y index=11,] {csv/QUIC4CUBICthroughput.csv};
	\addplot [color=yellow,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=14, y index=15,] {csv/QUIC4CUBICthroughput.csv};		    
	\legend{\small Cubic, \small Cubic, \small Cubic, \small Cubic}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4cubicth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/QUICfairness4CUBIC.csv};
	\legend{\small 3xCubic \& BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4cubicfairness}
\end{subfigure}

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=green, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=2, y index=3,] {csv/QUIC4BBRthroughput.csv};
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=6, y index=7,] {csv/QUIC4BBRthroughput.csv};
	\addplot [color=blue,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=10, y index=11,] {csv/QUIC4BBRthroughput.csv};
	\addplot [color=yellow,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=14, y index=15,] {csv/QUIC4BBRthroughput.csv};		    
	\legend{\small BBR, \small BBR, \small BBR, \small BBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4bbrth}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/QUICfairness4BBR.csv};
	\legend{\small 4xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4bbrfairness}
\end{subfigure}


==> figures/dualForwardrtt9.tex <==
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		title = {4 Cubic flows},	
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Throughput $\lbrack bps \rbrack$}},
    		legend style={at={(0.99,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		legend columns=2,
		    xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=4, y index=5,] {csv/QUIC4CUBICRTTthroughput.csv};
		    \addplot [color=red,mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=8, y index=9,] {csv/QUIC4CUBICRTTthroughput.csv};
		    \addplot [color=blue,mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=12, y index=13,] {csv/QUIC4CUBICRTTthroughput.csv};
		    \addplot [color=yellow,mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=16, y index=17,] {csv/QUIC4CUBICRTTthroughput.csv};		    
		    \legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
		\end{axis}
	\end{tikzpicture}
	\label{fig:quic4cubicthrtt}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
    \centering
	\begin{tikzpicture}
	\begin{axis}[
		title = {4 Cubic flows},
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{Jain's index}},
    		legend style={at={(0.99,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
    		%legend columns=2,
		    xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
		    \addplot [color=blue!50!red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/fairnessQUIC4CUBICRTT.csv};
		    \legend{\small 4xCubic}
		\end{axis}
	\end{tikzpicture}
	\label{fig:quic4cubicfairnessrtt}
\end{subfigure}

\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title = {4 BBR flows},
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Throughput $\lbrack bps \rbrack$}},
	legend style={at={(0.60,0.63)},anchor=south east, column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	legend columns=2,
	xmin=0, xmax=60, ymin=-0.1, ymax=10000000, grid,]
	\addplot [color=yellow,mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=16, y index=17,] {csv/QUIC4BBRRTTthroughput.csv};		    	
	\addplot [color=red,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=8, y index=9,] {csv/QUIC4BBRRTTthroughput.csv};
	\addplot [color=blue,mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=12, y index=13,] {csv/QUIC4BBRRTTthroughput.csv};
	\addplot [color=green, mark=none, line width=1.2pt] 
table [col sep=semicolon, x index=4, y index=5,] {csv/QUIC4BBRRTTthroughput.csv};
	\legend{\small 100ms, \small 200ms, \small 300ms, \small 400ms}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4bbrthrtt}
\end{subfigure}%
\begin{subfigure}{0.45\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
	title = {4 BBR flows},	
	title style={at={(0.5,1.1)},anchor=north},
	width = 8cm, height = 4cm,
	xlabel={t $\lbrack s \rbrack$},
	xlabel style={at={(0.5,-0.37)},anchor=south},
	ylabel={\small{Jain's index}},
	legend style={at={(0.40,0.01)},anchor=south east,column sep=-0.08cm, legend cell align=left, row sep=-0.05cm},	
	%legend columns=2,
	xmin=0, xmax=60, ymin=0.25, ymax=1.01, grid,]
	\addplot [color=blue!50!red, mark=none, line width=1.2pt] 
	table [col sep=semicolon, x index=0, y index=1,] {csv/QUIC4BBRRTTfairness.csv};
	\legend{\small 4xBBR}
	\end{axis}
	\end{tikzpicture}
	\label{fig:quic4bbrfairnessrtt}
\end{subfigure}



==> figures/goodputFig.tex <==
%\begin{subfigure}{0.45\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 8.5cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.37)},anchor=south},
		    ylabel={\small{\# Retransmissions}},
    		legend columns=2,
    		legend style={at={(0.75,0.75)},anchor=south east},	
		    xmin=0, xmax=60, ymin=-0.1, ymax=35, grid,]
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/retransmissionsCubic.csv};
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [col sep=semicolon, x index=0, y index=1,] {csv/retransmissionsVeno.csv};
		    \legend{\small Cubic, Veno}
		\end{axis}
	\end{tikzpicture}
	%\end{subfigure}\hfill

==> figures/optimal_point.tex <==
	\begin{tikzpicture}
	\draw[->] (0.35,0) -- (7,0); 
	\draw (6,-0.25) node[] {\begin{tabular}{c}Inflight data $\lbrack bits \rbrack$ \end{tabular}};
	
	\draw (0.5,2) node[above] {\begin{tabular}{c}RTT $\lbrack ms\rbrack$ \end{tabular}};
	\draw[->] (0.5,-0.15) -- (0.5,2);
	\draw[-, dashed] (2,0)  -- (2,1.7);
	\draw[-, dashed] (5,0) -- (5,1.7);
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt,mirror}] (5,0.64) -- (5,1.68);
	\draw (5.9,1.4) node[] {\small maximum};
	\draw (5.9,1.1) node[] {\small queueing};
    \draw (5.9,0.8) node[] {\small delay};
    \draw (3.5,2.1) node[] {\small Queuing in the node(s)};
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt}] (2,1.72) -- (5,1.72);
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt}] (0.5,0.62) -- (2,0.62);
	\draw (1.25,1.3) node[] {\small no};
	\draw (1.25,1) node[] {\small queueing};

	\draw[-, dashed] (2,0.6) -- (6.5,0.6);
	\draw[-, dashed] (0.5,1.7) -- (5,1.7);
	\draw[-, color = blue, line width = 1.2] (0.5,0.6) -- (2,0.6);
	\draw[-, color = blue!50!red, line width = 1.2] (2,0.6) -- (5,1.7);
	\draw[-, color = red, line width = 1.2] (5,1.7) -- (6.5,1.7);
	\draw (-0.2,0.6) node[rectangle,minimum width=7mm] (ll) {$RTT_{p.}$};



	\draw[->] (0.35,-2.5) -- (7,-2.5); 
	\draw (6,-2.75) node[] {\begin{tabular}{c}Inflight data $\lbrack bits \rbrack$ \end{tabular}};
	
	\draw (1.25,-1) node[above] {\begin{tabular}{c}Delivery rate $\lbrack Mbps\rbrack$ \end{tabular}};
	\draw[->] (0.5,-2.65) -- (0.5,-1);
	\draw[-, dashed] (0.5,-1.25) -- (2,-1.25);
	\draw (0,-1.5) node[above] {\begin{tabular}{c}$Bw_{Btl.}$ \end{tabular}};
	\draw[-, color = blue, line width = 1.2] (0.5,-2.5) -- (2,-1.25);
	\draw[-, color = red, line width = 1.2] (2,-1.25) -- (6.5,-1.25);
	\draw [decorate,decoration={brace,amplitude=5pt,raise=2pt, mirror}] (2,-1.3) -- (6.5,-1.3);
    \draw (4.25,-1.75) node[] {\small Maximum delivery rate};
     \draw (2,-1.25) node[draw, circle,radius=0.1cm] {};
     \draw (2,0.6) node[draw, circle,radius=0.1cm] {};
     
    \draw (3.25,0.2) node[] {\small Optimal point};
    \draw (3.5,-1.05) node[] {\small Optimal point};
	\draw[->] (2.37,0.25)  -- (2.2,0.4);
	\draw[->] (2.6,-1.05)  -- (2.2,-1.1);
 
     
	\draw[-, dashed] (2,-2.45)  -- (2,-1.25);
	\end{tikzpicture}    

==> figures/rttFig.tex <==
\begin{subfigure}{0.34\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 6cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.3)},anchor=south},
    		legend style={at={(0.4,0.73)},anchor=south east},	
		    ylabel={\small{Avg. RTT $\lbrack ms \rbrack$}},
		    xmin=0, xmax=60, ymin=0, ymax=550, grid,]
		    \addplot [color=red, mark=none, line width=1.2pt] 
		    table [ col sep=semicolon, x index=0, y index=1,] {csv/Cubicrtt.csv};
		    \legend{\small Cubic}
		\end{axis}
	\end{tikzpicture}
	\caption{Loss-based algorithms: Cubic.\label{fig:rttcubic}}
\end{subfigure}%
\begin{subfigure}{0.315\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 6cm, height = 4cm,
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.3)},anchor=south},
    		legend style={at={(0.98,0.73)},anchor=south east},	
		    ylabel={\small{Avg. RTT $\lbrack ms \rbrack$}},
		    xmin=0, xmax=60, ymin=0, ymax=5, grid,]
		    \addplot [color=green, mark=none, line width=1.2pt] 
		    table [ col sep=semicolon, x index=0, y index=1,] {csv/Vegasrtt.csv};
		    \legend{\small Vegas}
		\end{axis}
	\end{tikzpicture}
	\caption{Delay-based algorithms: Vegas.}
	\label{fig:rttvegas}
\end{subfigure}%
\begin{subfigure}{0.315\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
            title style={at={(0.5,1.1)},anchor=north},
	        width = 6cm, height = 4cm, 
		    xlabel={t $\lbrack s \rbrack$},
            xlabel style={at={(0.5,-0.3)},anchor=south},
    		legend style={at={(0.37,0.73)},anchor=south east},	
		    ylabel={\small{Avg. RTT $\lbrack ms \rbrack$}},
		    xmin=0, xmax=60, ymin=0, ymax=8, grid,]
		    \addplot [color=blue, mark=none, line width=1.2pt] 
		    table [ col sep=semicolon, x index=0, y index=1,] {csv/Bbrrtt.csv};
		    \legend{\small BBR}
		\end{axis}
	\end{tikzpicture}
	\caption{Hybrid algorithms: BBR.}
	\label{fig:rttbbr}
\end{subfigure}%

==> figures/scenarios.tex <==
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
    \draw (-0.5,0) node[circle, draw] (s1) {\footnotesize s1};
    \draw (-1.5,0.6) node[circle, draw] (h2) {\footnotesize h2};
    \draw (-1.5,-0.6) node[circle, draw] (h1) {\footnotesize h1};
    \draw (0.8,0) node[circle, draw] (s2) {\footnotesize s2};
    \draw (1.8,-0.6) node[circle, draw] (h3) {\footnotesize h3};
    \draw (1.8,0.6) node[circle, draw] (h4) {\footnotesize h4};
    \draw (s1) -- (s2);
    \draw (s2) -- (h3);
    \draw (s2) -- (h4);
    \draw (h2) -- (s1);
    \draw (h1) -- (s1);
    \draw[-latex, color=blue, line width=0.4mm] (-1.5,0.75) -- (-0.4,0.1) -- (0.7,0.1) -- (1.8,0.75);
    \draw[-latex, color=red, line width=0.4mm] (1.8,-0.75) -- (0.7,-0.1) -- (-0.4,-0.1) -- (-1.5,-0.75);
    \end{tikzpicture}
	\subcaption{Base-line scenario.}\label{fig:scenario1}
\end{subfigure}%
\begin{subfigure}{0.24\textwidth}
    \centering
	\begin{tikzpicture}
    \draw (-0.5,0) node[circle, draw] (s1) {\footnotesize s1};
    \draw (-1.5,0.6) node[circle, draw] (h2) {\footnotesize h2};
    \draw (-1.5,-0.6) node[circle, draw] (h1) {\footnotesize h1};
    \draw (0.8,0) node[circle, draw] (s2) {\footnotesize s2};
    \draw (1.8,-0.6) node[circle, draw] (h3) {\footnotesize h3};
    \draw (1.8,0.6) node[circle, draw] (h4) {\footnotesize h4};
    \draw (s1) -- (s2);
    \draw (s2) -- (h3);
    \draw (s2) -- (h4);
    \draw (h2) -- (s1);
    \draw (h1) -- (s1);
    \draw[-latex, color=blue, line width=0.4mm] (-1.5,0.75) -- (-0.4,0.1) -- (0.7,0.1) -- (1.8,0.75);
    \draw[-latex, color=red, line width=0.4mm] (-1.5,-0.75) -- (-0.4,-0.1) -- (0.7,-0.1) -- (1.8,-0.75);
    \end{tikzpicture}
	\subcaption{Dual-Forward scenario.}\label{fig:scenario2}
\end{subfigure}



==> figures/topo.tex <==
\begin{tikzpicture}
\draw (-0.5,0) node[circle, draw] (s1) {1};
\draw (-2.5,0.6) node[circle, draw] (h2) {Cn};
\draw (-2.5,-0.6) node[circle, draw] (h1) {C1};
\draw (1.5,0) node[circle, draw] (s2) {2};
\draw (3.5,-0.6) node[circle, draw] (h3) {S1};
\draw (3.5,0.6) node[circle, draw] (h4) {Sn};

\draw (-2.5,0) node[circle, ] (dot) {.};
\draw (3.5,0) node[circle, ] (dot2) {.};
\draw (-2.5,0.1) node[circle, ] (dot) {.};
\draw (3.5,0.1) node[circle, ] (dot2) {.};
\draw (-2.5,-0.1) node[circle, ] (dot) {.};
\draw (3.5,-0.1) node[circle, ] (dot2) {.};

\draw (s1) -- (s2);
\draw (s2) -- (h3);
\draw (s2) -- (h4);
\draw (h2) -- (s1);
\draw (h1) -- (s1);
\draw[->, thick, color=black] (0.7,0.7) -- (1.1,0.2);
\draw[->, thick, color=black] (0.3,0.7) -- (-0.1,0.2);
\node at (0.5,0.9) {{\footnotesize Bandwidth of the bottleneck}};	
\node (controler) at (-2.5,0.1) [rectangle, draw=black!150,rounded corners = .25ex, minimum height=2.5cm, minimum width=1cm] {};
\node at (-2.5,1.17) {\footnotesize Clients};	
\node (controler) at (3.5,0.1) [rectangle, draw=black!150,rounded corners = .25ex, minimum height=2.5cm, minimum width=1cm] {};
\node at (3.5,1.17) {\footnotesize Servers};	
\end{tikzpicture}

